Comment on hep-lat/9901005 v1-v3 by W. Bietenholz

I comment on the above paper(s) discussing the issue of non-ultralocality for Ginsparg-Wilson fermionic actions. The purpose of this note is to point out that the new claim in "v3" (Feb 24, 2000), alleging the proof for "all Ginsparg-Wilson fermions", might not be substantiated. The remarkable evolution of versions of this paper is put in context with the literature existing at the time of their appearance.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.96 setgray
  (DRAFT) show grestore}def end
